Negotiating strict latency limits for dynamic real-time services in vehicular time-sensitive networks

Future vehicles are expected to dynamically deploy in-vehicle applications within a Service-Oriented Architecture (SOA) while critical services continue to operate under hard real-time constraints. Time-Sensitive Networking (TSN) on the in-vehicle Ethernet layer is dedicated to ensure deterministic communication between critical services; its Credit-Based Shaper (CBS) supports dynamic resource reservations. However, the dynamic nature of service deployment challenges network resource configuration, since any new reservation may change the latency of already validated flows. Standard methods of worst-case latency analysis for CBS have been found incorrect, and current TSN stream reservation procedures lack mechanisms to signal application layer Quality-of-Service (QoS) requirements or verify deadlines. In this paper, we propose and validate a QoS negotiation scheme that interacts with the TSN network controller to reserve resources while ensuring latency bounds. For the first time, this work comparatively evaluates reservation schemes using worst-case analysis and simulations of a realistic In-Vehicle Network (IVN) and demonstrates their impact on QoS guarantees, resource utilization, and setup times. We find that only one reservation scheme utilizing per-queue delay budgets and network calculus provides valid configurations and guarantees acceptable latency bounds throughout the IVN. The proposed service negotiation mechanism efficiently establishes 450 vehicular network reservations in just 11ms.

==> fig10_idleslopeconfig.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        height=.35\linewidth,
        width=\linewidth,
        ylabel={Idle slope},
        xlabel={Input links},
        x unit=\#,
        y unit=Mbit/s,
        change y base=true,
        y SI prefix=mega,
        xmin = 2,
        xmax = 13,
        ymin = 0,
        ymax = 105000000,
        ytick ={0, 25000000, 50000000, 75000000},
        xtick ={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
        xtick pos=bottom,
        legend style={
            rounded corners,
            at={(0.015,0.97)}, 
            legend cell align={left},
            anchor=north west,
            legend columns=5,
        },
    ]
    \addplot [very thick, no markers, CoreBlue] table [x=numInputLinks, y=CMI, col sep=comma] {idleSlopeConfig5Stages.csv};%
    \addplot [very thick, no markers, CoreRed] table [x=numInputLinks, y=SI, col sep=comma] {idleSlopeConfig5Stages.csv};%
    \addplot [very thick, no markers, CoreGreen] table [x=numInputLinks, y=NC_Avg, col sep=comma] {idleSlopeConfig5Stages.csv};%
    \addplot [very thick, no markers, CoreGreen, dashed] table [x=numInputLinks, y=NC_Min, col sep=comma] {idleSlopeConfig5Stages.csv};%
    \addplot [very thick, no markers, CoreGreen, dotted] table [x=numInputLinks, y=NC_Max, col sep=comma] {idleSlopeConfig5Stages.csv};%
    \legend{
            CMI,
            FI,
            DB Avg,
            DB Min,
            DB Max
        }%
    \end{axis}%
\end{tikzpicture}%

==> fig11_aggdelayq.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        height=.33\linewidth,
        width=\linewidth,
        ylabel={Queue delay},
        xlabel={Stages},
        x unit=\#,
        y unit=\milli\second,
        change y base=true,
        y SI prefix=milli,
        xmin = 1,
        xmax = 15,
        ymin = 0,
        ymax = 0.0035,
        ytick ={0, 0.001, 0.002, 0.003},
        xtick ={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
        xtick pos=bottom,
        legend style={
            rounded corners,
            at={(0.015,0.97)}, 
            legend cell align={left},
            anchor=north west,
            legend columns=3,
        },
    ]
    \addplot [very thick, no markers, CoreBlue] table [x=numStages, y=Sim_CMI_BECT, col sep=comma] {aggregateDelayWithQ4IL.csv};
    \addplot [very thick, no markers, CoreBlue, dashed] table [x=numStages, y=Sim_CMI_PCT, col sep=comma] {aggregateDelayWithQ4IL.csv};
    \addplot [very thick, no markers, CoreBlue, dotted] table [x=numStages, y=Q_CMI, col sep=comma] {aggregateDelayWithQ4IL.csv};
    \addplot [very thick, no markers, CoreRed] table [x=numStages, y=Sim_SI_BECT, col sep=comma] {aggregateDelayWithQ4IL.csv};
    \addplot [very thick, no markers, CoreRed, dashed] table [x=numStages, y=Sim_SI_PCT, col sep=comma] {aggregateDelayWithQ4IL.csv};
    \addplot [very thick, no markers, CoreRed, dotted] table [x=numStages, y=Q_SI, col sep=comma] {aggregateDelayWithQ4IL.csv};
    \legend{
            Sim CMI BECT,
            Sim CMI PCT,
            Q-WC CMI,
            Sim FI BECT,
            Sim FI PCT,
            Q-WC FI,
        }
    \end{axis}
\end{tikzpicture}%

==> fig12_car_idleslopeconfig.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        height=.4\linewidth,
        width=\linewidth,
        ylabel={Idle slope},
        xlabel={Simulation time},
        x unit=\milli\second,
        change x base=true,
        x SI prefix=milli,
        y unit=Gbit/s,
        change y base=true,
        y SI prefix=giga,
        xmin = 0.0907200085,
        xmax = 0.101053191806,
        ymin = 0,
        ymax = 2500000000,
        ytick ={0,500000000, 1000000000, 1500000000, 2000000000, 2500000000},
        xtick ={0.091, 0.092, 0.093, 0.094, 0.095, 0.096, 0.097, 0.098, 0.099, 0.1, 0.101},
        xtick pos=bottom,
        legend style={
            rounded corners,
            at={(0.015,0.97)}, 
            legend cell align={left},
            anchor=north west, 
            legend columns=3,
        },
        const plot,
        legend image post style={sharp plot},
    ]
    \addplot [very thick, no markers, const plot, CoreBlue, dotted] table [x=CMI_B250_4_time, y=CMI_B250_4_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreBlue, dashed] table [x=CMI_B250_5_time, y=CMI_B250_5_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreBlue] table [x=CMI_B250_Total_time, y=CMI_B250_Total_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreRed, dotted] table [x=SI_4_time, y=SI_4_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreRed, dashed] table [x=SI_5_time, y=SI_5_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreRed] table [x=SI_Total_time, y=SI_Total_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreGreen, dotted] table [x=Dyrectsn_4_time, y=Dyrectsn_4_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreGreen, dashed] table [x=Dyrectsn_5_time, y=Dyrectsn_5_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \addplot [very thick, no markers, const plot, CoreGreen] table [x=Dyrectsn_Total_time, y=Dyrectsn_Total_value, col sep=comma] {switchCenter-2_idleslopes.csv};
    \legend{
            CMI PCP 5,
            CMI PCP 6,
            CMI PCP 5 $+$ 6,
            FI PCP 5,
            FI PCP 6,
            FI PCP 5 $+$ 6,
            DB PCP 5,
            DB PCP 6,
            DB PCP 5 $+$ 6
        }
    \end{axis}
\end{tikzpicture}%

==> fig12_study_e2e_combined.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            horizontal sep = 0pt, 
            vertical sep = 0pt,
            xlabels at = edge bottom,
            xticklabels at = edge bottom, 
            ylabels at = edge left,
            yticklabels at = edge left, 
        },
        height=.3\linewidth,
        width=\linewidth,
        xlabel={Stages},
        x unit=\#,
        change y base=true,
        y SI prefix=milli,
        xmin = 1,
        xmax = 15,
        xtick ={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
        ytick ={0, 0.005, 0.01, 0.015},
        ytick pos=left,
        xtick pos=bottom,
        ymin = 0,
        ymax = 0.017,
    ]
    \nextgroupplot[
        ylabel={E2E delay},     
        y unit=\milli\second,   
        y label style={at={(axis description cs:-0.03,0)},anchor=south},
        legend style={
        rounded corners,
        at={(0.015,0.97)}, 
        legend cell align={left},
        anchor=north west,
        legend columns=3,
        % legend style={nodes={scale=0.8, transform shape}},
    }]
    \addplot [very thick, no markers, CoreBlue] table [x=numStages, y=CMI_BE, col sep=comma] {e2eDelaysIL13.csv};
    \addplot [very thick, no markers, CoreBlue, dashed] table [x=numStages, y=CMI_PCT, col sep=comma] {e2eDelaysIL13.csv};
    \addplot [very thick, no markers, CoreBlue, dotted] table [x=numStages, y=QCMI, col sep=comma] {e2eDelaysIL13.csv};
    \addplot [very thick, no markers, CoreRed] table [x=numStages, y=SI_BE, col sep=comma] {e2eDelaysIL13.csv};
    \addplot [very thick, no markers, CoreRed, dashed] table [x=numStages, y=SI_PCT, col sep=comma] {e2eDelaysIL13.csv};
    \addplot [very thick, no markers, CoreRed, dotted] table [x=numStages, y=QSI, col sep=comma] {e2eDelaysIL13.csv};
    \legend{
        Sim CMI BECT,
        Sim CMI PCT,
        Q-WC CMI,
        Sim FI BECT,
        Sim FI PCT,
        Q-WC FI,
    }

    \nextgroupplot[
        legend style={
            rounded corners,
            at={(0.015,0.97)}, 
            legend cell align={left},
            anchor=north west,
            legend columns=2,
        },
    ]
        \addplot [very thick, no markers, CoreGreen] table [x=numStages, y=NC_BE, col sep=comma] {e2eDelaysIL13.csv};
        \addplot [very thick, no markers, CoreGreen, dashed] table [x=numStages, y=NC_PCT, col sep=comma] {e2eDelaysIL13.csv};
        \addplot [very thick, no markers, CoreMagenta, dotted] table [x=numStages, y=DB, col sep=comma] {e2eDelaysIL13.csv};
        \addplot [very thick, no markers, CoreGreen, dotted] table [x=numStages, y=DB_INDEPENDENT, col sep=comma] {e2eDelaysIL13.csv};
        \legend{
            Sim DB BECT,
            Sim DB PCT,
            DB-WC current,
            DB-WC independent,
        }
    \end{groupplot}
    \fill[very thick, pattern=north west lines, pattern color=LightCoreRed] (12.75,-0.01) rectangle (14.853,-3.345);
    \node[anchor=north west, align=center, rotate=90] at (13.28,-3.0) {no feasible \\ schedule found};
\end{tikzpicture}


==> fig3_motivation.tex <==
%!TEX root = ../../../../thesis.tex
\begin{tikzpicture}
    \begin{axis}[
        height=.35\linewidth,
        width=.60\linewidth,
        ylabel={Delay bound},
        xlabel={Idle slope},
        y unit=ms,
        ymin=0,
        ymax=0.0054,
        ytick={0.001, 0.002, 0.003, 0.004, 0.005},
        change y base=true,
        y SI prefix=milli,
        x unit=Mbit/s,
        change x base=true,
        x SI prefix=mega,
        xmin = 0,
        xmax = 100000000,
        legend style={
            rounded corners,
            legend cell align={left},
            legend columns=1, 
        },
    ]
    \addplot [thick, dashed, no markers, CoreDarkGray] table [x=idle_slope_swc, y=can_l, col sep=comma] {motivation_20240806_113635_numCanServices_1.csv};
    \addplot [thick, no markers, CoreRed] table [x=idle_slope_swc, y=can_l, col sep=comma] {motivation_20240806_113635_numCanServices_2.csv};
    \addlegendimage{thick, dotted, CoreBlack}
    \legend{
            F1 (F2 inactive),
            F1 (F2 active),
        }
    \end{axis}
\end{tikzpicture}%

==> fig6_networkcalculus.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=.6\columnwidth, trim={20pt 24pt 40pt 25pt}, clip=true]{fig6_nc.pdf}};
    \begin{scope}[{x=(image.south east)},y={(image.north west)}]
        \node[anchor=north]at(0.49,0.12){$T$};
        \node[anchor=east]at(0.18,0.3){$b$};
        \node[anchor=east]at(0.18,0.48){$b + rD_q$}; 
        \node[anchor=east]at(0.4,0.24){$D_q$};
        \node[CoreBlue,anchor=east]at(0.55,0.44){$r$};
        \node[CoreGreen2,anchor=east]at(0.65,0.39){$R$};
        \draw[rounded corners, CoreBlack, thick, fill=white] (0.23,0.64) rectangle (0.64,0.96);
        \draw[CoreBlue, thick] (0.25,0.9) -- (0.29,0.9) node[black,anchor=west,font=\normalsize] {$\alpha_{b,r}(t) = b + rt$};
        \draw[CoreGreen2, thick] (0.25,0.8) -- (0.29,0.8) node[black,anchor=west,font=\normalsize] {$\beta_{R,T}(t) = R\cdot[t-T]^+$};
        \draw[CoreRed, thick] (0.25,0.7) -- (0.29,0.7) node[black,anchor=west,font=\normalsize] {$\alpha^*(t)$};
    \end{scope}
\end{tikzpicture}%

==> fig9_setuptime_cbsstudy.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        height=.33\linewidth,
        width=\linewidth,
        ylabel={Setup time},
        xlabel={Input links},
        x unit=\#,
        y unit=\milli\second,
        change y base=true,
        y SI prefix=milli,
        xmin = 2,
        xmax = 13,
        ymin = 0,
        ytick ={0,0.0012, 0.001, 0.0008, 0.0006, 0.0004, 0.0002},
        xtick ={2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
        xtick pos=bottom,
        legend style={
            rounded corners,
            at={(0.825,0.1)}, 
            legend cell align={left},
            anchor=south, 
            legend columns=1, 
        },
    ]
    \addplot [very thick, no markers, CoreGreen] table [x=numInputLinks, y=S1, col sep=comma] {setupTimeCMI_PCT.csv};
    \addplot [very thick, no markers, CoreBlue] table [x=numInputLinks, y=S7, col sep=comma] {setupTimeCMI_PCT.csv};
    \addplot [very thick, no markers, CoreRed] table [x=numInputLinks, y=S15, col sep=comma] {setupTimeCMI_PCT.csv};
    \legend{
        {1 Stage},
        {7 Stages},
        {15 Stages},
        }
    \end{axis}
\end{tikzpicture}
